R-mode astronomy

Next generation gravitational wave detectors will start taking data in the near future. Here we discuss the chances to detect the continuous emission from r-mode oscillations in compact stars and study which properties of compact stars we can infer from such novel data. In particular we show that the combination of the gravitational wave data with electromagnetic multi-messenger observations could give us detailed insight into compact star properties, ranging from precise mass-radius measurements to the determination of the equation of state and the phase structure of dense matter.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica  

